How important are next-to-leading order models in predicting strange particle spectra in p+p collisions at STAR ?

STAR has measured a variety of strange particle species in p + p collisions at $\sqrt{s}$ = 200 GeV. These high statistics data are ideal for comparing to existing leading- and next-to-leading order perturbative QCD (pQCD) models. Next-to-leading (NLO) models have been successful in describing inclusive hadron production using parameterized fragmentation functions (FF) for quarks and gluons. However, in order to describe identied strange particle spectra at NLO, knowledge of flavor separated FF is essential. Such FF have recently been parameterized using data by the OPAL experiment and allow for the first time to perform NLO calculation for strange baryons. In fact, comparing the STAR Lambda data with these calculations allow to put a constraint on the gluon fragmentation function. We show that the Leading-order (LO) event generator PYTHIA has to be tuned significantly to reproduce the STAR identified strange particle data. In particular, it fails to describe the observed enhancement of baryon-to-meson ratio at intermediate pT (2-6 GeV/c). In heavy-ion (HI) collisions this observable has been extensively compared with models and shows a strong dependency on collision centrality or parton density. In the HI context the observed enhancement has been explained by recent approaches in terms of parton coalescense and recombination models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

